Cosmic rays and the magnetic field in the nearby starburst galaxy NGC 253: II. The magnetic field structure

(Shortened) We observed NGC 253 with the VLA in D-configuration and the Effelsberg 100-m telescope using radio continuum polarimetry. Observations at 6.2 cm and 3.6 cm were combined to calculate the RM distribution and to correct for Faraday rotation. The large-scale magnetic field consists of a disk (r, phi) and halo (r, z) component. The disk component can be described as an axisymmetric spiral field pointing inwards with a pitch angle of 25+/-5 degree which is symmetric with respect to the plane (even parity). The halo field shows a prominent X-shape centered on the nucleus similar to that of other edge-on galaxies. We propose a model where the halo field lines are along a cone with an opening angle of 90 +/- 30 degree and are pointing away from the disk in both the northern and southern halo (even parity). The X-shaped halo field follows the lobes seen in Halpha and soft X-ray emission. Dynamo action and a disk wind can explain the X-shaped halo field. The nuclear starburst-driven superwind may further amplify and align the halo field by compression of the lobes of the expanding superbubbles. The disk wind is a promising candidate for the origin of the gas in the halo and for the expulsion of small-scale helical fields as requested for efficient dynamo action.

==> fig12_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(957,682){\makebox(0,0)[r]{\strut{}-300}}%
      \put(957,1527){\makebox(0,0)[r]{\strut{}-200}}%
      \put(957,2372){\makebox(0,0)[r]{\strut{}-100}}%
      \put(957,3218){\makebox(0,0)[r]{\strut{} 0}}%
      \put(957,4063){\makebox(0,0)[r]{\strut{} 100}}%
      \put(957,4908){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1255,462){\makebox(0,0){\strut{} 0}}%
      \put(2753,462){\makebox(0,0){\strut{} 90}}%
      \put(4250,462){\makebox(0,0){\strut{} 180}}%
      \put(5748,462){\makebox(0,0){\strut{} 270}}%
      \put(242,2795){\rotatebox{90}{\makebox(0,0){$\rm RM~[{rad\, m^{-2}}]$}}}%
      \put(4084,77){\makebox(0,0){${\rm azimuthal~angle}~\theta~[^\circ]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig9_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1326,884){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1326,2936){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1326,4989){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1679,580){\makebox(0,0){\strut{}-15}}%
      \put(2602,580){\makebox(0,0){\strut{}-10}}%
      \put(3526,580){\makebox(0,0){\strut{}-5}}%
      \put(4450,580){\makebox(0,0){\strut{} 0}}%
      \put(5373,580){\makebox(0,0){\strut{} 5}}%
      \put(6297,580){\makebox(0,0){\strut{} 10}}%
      \put(7220,580){\makebox(0,0){\strut{} 15}}%
      \put(668,2932){\rotatebox{90}{\makebox(0,0){$I_{\rm p}~[{\rm \mu Jy/beam}]$}}}%
      \put(4449,300){\makebox(0,0){$x~[{\rm kpc}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8525,884){\makebox(0,0)[r]{\strut{} 10}}%
      \put(8525,2936){\makebox(0,0)[r]{\strut{} 100}}%
      \put(8525,4989){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(9022,580){\makebox(0,0){\strut{}-8}}%
      \put(9679,580){\makebox(0,0){\strut{}-6}}%
      \put(10336,580){\makebox(0,0){\strut{}-4}}%
      \put(10993,580){\makebox(0,0){\strut{}-2}}%
      \put(11650,580){\makebox(0,0){\strut{} 0}}%
      \put(12307,580){\makebox(0,0){\strut{} 2}}%
      \put(12964,580){\makebox(0,0){\strut{} 4}}%
      \put(13621,580){\makebox(0,0){\strut{} 6}}%
      \put(14278,580){\makebox(0,0){\strut{} 8}}%
      \put(7867,2932){\rotatebox{90}{\makebox(0,0){$I_{\rm p}~[{\rm \mu Jy/beam}]$}}}%
      \put(11649,300){\makebox(0,0){$z~[{\rm kpc}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig9}}%
    \gplfronttext
  \end{picture}%
\endgroup

